Scenario-based Nonlinear Model Predictive Control for Building Heating Systems

State-of-the-art Model Predictive Control (MPC) applications for building heating adopt either a deterministic controller together with a nonlinear model or a linearized model with a stochastic MPC controller. However, deterministic MPC only considers one single realization of the disturbances and its performance strongly depends on the quality of the forecast of the disturbances, which can lead to low performance. In fact, inadequate building energy management can lead to high energy costs and CO$_2$ emissions. On the other hand, a linearized model can fail to capture some dynamics and behavior of the building under control. In this article, we combine a stochastic scenario-based MPC (SBMPC) controller together with a nonlinear Modelica model that is able to provide a richer building description and to capture the dynamics of the building more accurately than linear models. The adopted SBMPC controller considers multiple realizations of the external disturbances obtained through a statistically accurate model, so as to consider different possible disturbance evolutions and to robustify the control action. To this purpose, we present a scenario generation method for building temperature control that can be applied to several exogenous perturbations, e.g.\ solar irradiance, outside temperature, and that satisfies several important stastistical properties, in contrast with simpler and less accurate methods adopted in the literature. We show the benefits of our proposed approach through several simulations in which we compare our method against the standard ones from the literature, for several combinations of a trade-off parameter between comfort and energy cost. We show how our SBMPC controller approach outperforms the standard controllers available in the literature.

==> img/discomfortViolations.tex <==
% This file was created by matplotlib2tikz v0.5.5.
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color3}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color2}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color5}{rgb}{0.392156862745098,0.709803921568627,0.803921568627451}
\definecolor{color4}{rgb}{0.8,0.725490196078431,0.454901960784314}

\begin{axis}[
xlabel={$\alpha$},
ylabel={Discomfort violation [Kh]},
xmin=44.5625469066872, xmax=561.009227150981,
ymin=35.4335080398767, ymax=218,
xmode=log,
width=\figW,
height=\figH,
tick align=outside,
xtick pos=left,
ytick pos=left,
xmajorgrids,
x grid style={white!80.0!black},
ymajorgrids,
y grid style={white!80.0!black},
axis line style={white!80.0!black},
legend cell align={left},
legend style={at={(0.99,0.99)}, anchor=north east, font=\scriptsize, draw=white!80.0!black},
legend columns=3, 
ylabel style={font=\small},
xlabel style={font=\small},
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
log ticks with fixed point,
x tick label style={/pgf/number format/1000 sep=\,},
xtick={10,50,100,200,500},
legend entries={{DetMod},{DetLin},{SBMod10},{SBMod20},{SBMod30},{SBMod40},{SBLin10},{SBLin20},{SBLin30},{SBLin40}
}
]
\addplot [line width=0.91pt, color0, mark=triangle*, mark size=3]
table {%
50 93.2639985759827
100 74.9313058019298
200 62.7108397772636
500 53.7013355032214
};

\addplot [line width=0.91pt, color0, dotted, mark options=solid,mark=diamond*, mark size=3]
table {%
50 156.769145837136
100 146.428088471368
200 140.536552417971
500 137.216675886822
};
\addplot [line width=0.91pt, color1, mark=triangle*, mark size=3]
table {%
50 69.0086863663962
100 58.0136813756961
200 51.6153038735958
500 41.8941809315966
};
\addplot [line width=0.91pt, color2, mark=triangle*, mark size=3]
table {%
50 79.6694045977958
100 53.1691470758961
200 49.4495503492159
500 43.5427898533967
};
\addplot [line width=0.91pt, color3, mark=triangle*, mark size=3]
table {%
50 71.650732946896
100 60.8555646598965
200 50.0331782529963
500 42.3993568797968
};
\addplot [line width=0.91pt, color4, mark=triangle*, mark size=3]
table {%
50 90.771299234996
100 67.2163660343955
200 50.5946949769965
500 41.7326371839966
};
\addplot [line width=0.91pt, color1, dotted, mark options=solid,mark=diamond*, mark size=3]
table {%
50 115.577249287495
100 129.917296004895
200 90.9464294034964
500 105.870518902896
};
\addplot [line width=0.91pt, color2, dotted, mark options=solid,mark=diamond*, mark size=3]
table {%
50 100.792092416996
100 114.720948711196
200 103.331140002088
500 112.939453001796
};
\addplot [line width=0.91pt, color3, dotted, mark options=solid,mark=diamond*, mark size=3]
table {%
50 147.735023264795
100 98.792769738896
200 115.323703974996
500 111.586845484595
};
\addplot [line width=0.91pt, color4, dotted, mark options=solid,mark=diamond*, mark size=3]
table {%
50 124.203741588996
100 105.156246993996
200 113.704408810996
500 83.3613546953966
};
\end{axis}

\end{tikzpicture}
